Finite element analysis for a diffusion equation on a harmonically evolving domain

We study convergence of the evolving finite element semi-discretization of a parabolic partial differential equation on an evolving bulk domain. The boundary of the domain evolves with a given velocity, which is then extended to the bulk by solving a Poisson equation. The numerical solution to the parabolic equation depends on the numerical evolution of the bulk, which yields the time-dependent mesh for the finite element method. The stability analysis works with the matrix-vector formulation of the semi-discretization only and does not require geometric arguments, which are then required in the proof of consistency estimates. We present various numerical experiments that illustrate the proven convergence rates.

==> example1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.5,0.5,0.5}%
\definecolor{mycolor2}{rgb}{0.28,0.28,0.28}%
\definecolor{mycolor3}{rgb}{0.42,0.42,0.42}%
\definecolor{mycolor4}{rgb}{0.35,0.35,0.35}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.813in,
height=2.971in,
at={(0.704in,0.401in)},
scale only axis,
xmode=log,
xmin=0.0227682496375,
xmax=0.344185326777365,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={mesh size ($h$)},
ymode=log,
ymin=1e-08,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Error in $v$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.344185326777365	0.0118463539168842\\
0.262247567979484	0.00687737869111541\\
0.183511800711609	0.00336765810004173\\
0.134653571411827	0.001813158429396\\
0.0995855310120098	0.000991727798694396\\
0.0735033052111926	0.000540273587696974\\
0.054782539201058	0.000300112660131545\\
0.0408424807519244	0.000166810823397132\\
0.0304951795393483	9.29955975137088e-05\\
0.0227682496375	5.1839319155552e-05\\
};
\addlegendentry{$\mathcal{O}(h^2)$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.344185326777365	0.000815468238800619\\
0.262247567979484	0.000360715167163788\\
0.183511800711609	0.000123601000423939\\
0.134653571411827	4.8829651610726e-05\\
0.0995855310120098	1.97523478904706e-05\\
0.0735033052111926	7.94237888280735e-06\\
0.054782539201058	3.28818671367803e-06\\
0.0408424807519244	1.362593568762e-06\\
0.0304951795393483	5.67183488509904e-07\\
0.0227682496375	2.36058111914329e-07\\
};
\addlegendentry{$\mathcal{O}(h^3)$}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.344185326777365	0.0105517881375063\\
0.262247567979484	0.00602757720099625\\
0.183511800711609	0.00234563302038345\\
0.134653571411827	0.0013287408768638\\
0.0995855310120098	0.000514076605648044\\
0.0735033052111926	0.000239662234269506\\
0.054782539201058	0.000124568458529948\\
0.0408424807519244	7.49186548716811e-05\\
0.0304951795393483	3.085972622093e-05\\
0.0227682496375	1.55903754069696e-05\\
};
\addlegendentry{$L^\infty(H^1)$-error}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.344185326777365	0.000758002279879271\\
0.262247567979484	0.000291258758732939\\
0.183511800711609	8.10612904705798e-05\\
0.134653571411827	3.46496717020915e-05\\
0.0995855310120098	1.09677308611865e-05\\
0.0735033052111926	3.68133291320008e-06\\
0.054782539201058	1.4021227598249e-06\\
0.0408424807519244	5.833082788723e-07\\
0.0304951795393483	1.99339703783228e-07\\
0.0227682496375	1.41814427162488e-07\\
};
\addlegendentry{$L^\infty(L^2)$-error}

\end{axis}

\begin{axis}[%
width=1.813in,
height=2.971in,
at={(3.089in,0.401in)},
scale only axis,
xmode=log,
xmin=0.0227682496375,
xmax=0.344185326777365,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={mesh size ($h$)},
ymode=log,
ymin=1e-08,
ymax=1e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Error in $X$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.344185326777365	0.0118463539168842\\
0.262247567979484	0.00687737869111541\\
0.183511800711609	0.00336765810004173\\
0.134653571411827	0.001813158429396\\
0.0995855310120098	0.000991727798694396\\
0.0735033052111926	0.000540273587696974\\
0.054782539201058	0.000300112660131545\\
0.0408424807519244	0.000166810823397132\\
0.0304951795393483	9.29955975137088e-05\\
0.0227682496375	5.1839319155552e-05\\
};
\addlegendentry{$\mathcal{O}(h^2)$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.344185326777365	0.000815468238800619\\
0.262247567979484	0.000360715167163788\\
0.183511800711609	0.000123601000423939\\
0.134653571411827	4.8829651610726e-05\\
0.0995855310120098	1.97523478904706e-05\\
0.0735033052111926	7.94237888280735e-06\\
0.054782539201058	3.28818671367803e-06\\
0.0408424807519244	1.362593568762e-06\\
0.0304951795393483	5.67183488509904e-07\\
0.0227682496375	2.36058111914329e-07\\
};
\addlegendentry{$\mathcal{O}(h^3)$}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.344185326777365	0.00663685738886193\\
0.262247567979484	0.00390611494444339\\
0.183511800711609	0.00150931977007308\\
0.134653571411827	0.000871292875549033\\
0.0995855310120098	0.000328478105622272\\
0.0735033052111926	0.000156631356985093\\
0.054782539201058	8.16040886399665e-05\\
0.0408424807519244	4.95580507007103e-05\\
0.0304951795393483	2.00737632581705e-05\\
0.0227682496375	1.02685126798088e-05\\
};
\addlegendentry{$L^\infty(H^1)$-error}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.344185326777365	0.000414992523310591\\
0.262247567979484	0.000164727747573887\\
0.183511800711609	4.53815793555502e-05\\
0.134653571411827	1.98370486779085e-05\\
0.0995855310120098	6.32398302536508e-06\\
0.0735033052111926	2.16095716560302e-06\\
0.054782539201058	8.07898846813942e-07\\
0.0408424807519244	3.38224190193256e-07\\
0.0304951795393483	1.14811512294822e-07\\
0.0227682496375	4.2741549713073e-08\\
};
\addlegendentry{$L^\infty(L^2)$-error}

\end{axis}
\end{tikzpicture}%

==> example2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.5,0.5,0.5}%
\definecolor{mycolor2}{rgb}{0.28,0.28,0.28}%
\definecolor{mycolor3}{rgb}{0.42,0.42,0.42}%
\definecolor{mycolor4}{rgb}{0.35,0.35,0.35}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.813in,
height=2.971in,
at={(0.704in,0.401in)},
scale only axis,
xmode=log,
xmin=0.426113479553984,
xmax=0.734922715464332,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={mesh size ($h$)},
ymode=log,
ymin=1e-04,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Error in $v$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.734922715464332	0.0540111397705467\\
0.618455933616664	0.038248774182566\\
0.553472996485489	0.0306332357838626\\
0.490672698071972	0.0240759696633229\\
0.426113479553984	0.0181572697457604\\
};
\addlegendentry{$\mathcal{O}(h^2)$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.734922715464332	0.00793880270109875\\
0.618455933616664	0.00473103626935436\\
0.553472996485489	0.00339093376026819\\
0.490672698071972	0.00236268419868032\\
0.426113479553984	0.00154741147811325\\
};
\addlegendentry{$\mathcal{O}(h^3)$}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.734922715464332	0.0553454125043073\\
0.618455933616664	0.0349904550602355\\
0.553472996485489	0.0294095353824828\\
0.490672698071972	0.0211932812561844\\
0.426113479553984	0.0147509758715837\\
};
\addlegendentry{$L^\infty(H^1)$-error}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.734922715464332	0.00537280287934858\\
0.618455933616664	0.0038148991275289\\
0.553472996485489	0.0028860960388423\\
0.490672698071972	0.00189140455742784\\
0.426113479553984	0.00107990040671304\\
};
\addlegendentry{$L^\infty(L^2)$-error}

\end{axis}

\begin{axis}[%
width=1.813in,
height=2.971in,
at={(3.089in,0.401in)},
scale only axis,
xmode=log,
xmin=0.426113479553984,
xmax=0.734922715464332,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={mesh size ($h$)},
ymode=log,
ymin=1e-04,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Error in $X$},
legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.734922715464332	0.00540111397705467\\
0.618455933616664	0.0038248774182566\\
0.553472996485489	0.00306332357838626\\
0.490672698071972	0.00240759696633229\\
0.426113479553984	0.00181572697457604\\
};
\addlegendentry{$\mathcal{O}(h^2)$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.734922715464332	0.000793880270109875\\
0.618455933616664	0.000473103626935436\\
0.553472996485489	0.000339093376026819\\
0.490672698071972	0.000236268419868032\\
0.426113479553984	0.000154741147811325\\
};
\addlegendentry{$\mathcal{O}(h^3)$}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.734922715464332	0.00427537877470703\\
0.618455933616664	0.00283764525660276\\
0.553472996485489	0.00232307318149603\\
0.490672698071972	0.00182810458550601\\
0.426113479553984	0.00130407481765572\\
};
\addlegendentry{$L^\infty(H^1)$-error}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.734922715464332	0.00041390709406179\\
0.618455933616664	0.000297950867494692\\
0.553472996485489	0.000229645000020947\\
0.490672698071972	0.000153130362551234\\
0.426113479553984	9.31737815971896e-05\\
};
\addlegendentry{$L^\infty(L^2)$-error}

\end{axis}
\end{tikzpicture}%

==> example3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.5,0.5,0.5}%
\definecolor{mycolor2}{rgb}{0.28,0.28,0.28}%
\definecolor{mycolor3}{rgb}{0.42,0.42,0.42}%
\definecolor{mycolor4}{rgb}{0.35,0.35,0.35}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.198in,
height=2.944in,
at={(0.704in,0.429in)},
scale only axis,
xmode=log,
xmin=0.0408424807519244,
xmax=0.344185326777365,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={mesh size ($h$)},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Error in $u$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.344185326777365	0.0592317695844208\\
0.262247567979484	0.034386893455577\\
0.183511800711609	0.0168382905002086\\
0.134653571411827	0.00906579214697999\\
0.0995855310120098	0.00495863899347198\\
0.0735033052111926	0.00270136793848487\\
0.054782539201058	0.00150056330065773\\
0.0408424807519244	0.000834054116985658\\
};
\addlegendentry{$\mathcal{O}(h^2)$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.344185326777365	0.00815468238800619\\
0.262247567979484	0.00360715167163788\\
0.183511800711609	0.00123601000423939\\
0.134653571411827	0.00048829651610726\\
0.0995855310120098	0.000197523478904706\\
0.0735033052111926	7.94237888280735e-05\\
0.054782539201058	3.28818671367803e-05\\
0.0408424807519244	1.362593568762e-05\\
};
\addlegendentry{$\mathcal{O}(h^3)$}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.344185326777365	0.051599555095687\\
0.262247567979484	0.0239321477625058\\
0.183511800711609	0.0115393709707093\\
0.134653571411827	0.00513095735207886\\
0.0995855310120098	0.00215365052522033\\
0.0735033052111926	0.00104272912364416\\
0.054782539201058	0.000498671613573675\\
0.0408424807519244	0.000244644110088065\\
};
\addlegendentry{$L^2(H^1)$-error}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.344185326777365	0.00531945267777078\\
0.262247567979484	0.0016778718154684\\
0.183511800711609	0.000601409365413919\\
0.134653571411827	0.000213714266863887\\
0.0995855310120098	7.76555461076461e-05\\
0.0735033052111926	2.72093148718381e-05\\
0.054782539201058	9.79138597375079e-06\\
0.0408424807519244	3.50208583971646e-06\\
};
\addlegendentry{$L^\infty(L^2)$-error}

\end{axis}
\end{tikzpicture}%
